Ellipsoidal embeddings of graphs

Due to their flexibility to represent almost any kind of relational data, graph-based models have enjoyed a tremendous success over the past decades. While graphs are inherently only combinatorial objects, however, many prominent analysis tools are based on the algebraic representation of graphs via matrices such as the graph Laplacian, or on associated graph embeddings. Such embeddings associate to each node a set of coordinates in a vector space, a representation which can then be employed for learning tasks such as the classification or alignment of the nodes of the graph. As the geometric picture provided by embedding methods enables the use of a multitude of methods developed for vector space data, embeddings have thus gained interest both from a theoretical as well as a practical perspective. Inspired by trace-optimization problems, often encountered in the analysis of graph-based data, here we present a method to derive ellipsoidal embeddings of the nodes of a graph, in which each node is assigned a set of coordinates on the surface of a hyperellipsoid. Our method may be seen as an alternative to popular spectral embedding techniques, to which it shares certain similarities we discuss. To illustrate the utility of the embedding we conduct a case study in which we analyse synthetic and real world networks with modular structure, and compare the results obtained with known methods in the literature.

==> Pictures/AlgComparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*4.521in,
height=0.45*3.565in,
at={(0.45*0.758in,0.45*0.482in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=35000,
ymax=65000,
ylabel style={font=\color{white!15!black}},
ylabel={$f(x_n)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=square, mark size=1.00pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	37519.6768271326\\
2	41033.2198582355\\
3	43536.0220447229\\
4	45613.0121613921\\
5	47497.3643830501\\
6	49246.2316834145\\
7	50814.8708355629\\
8	52131.9337111059\\
9	53163.4663784544\\
10	53929.4290855283\\
11	54480.6444280815\\
12	54872.2447245074\\
13	55150.3841619213\\
14	55349.4196102243\\
15	55493.5326797118\\
16	55599.3330757716\\
17	55678.1498638432\\
18	55737.7312201744\\
19	55783.4191725943\\
20	55818.9371515379\\
21	55846.9123453796\\
22	55869.2221055182\\
23	55887.2249819952\\
24	55901.9162004858\\
25	55914.0334172333\\
26	55924.1294868175\\
27	55932.623125714\\
28	55939.8346015659\\
29	55946.0111630299\\
30	55951.3453603985\\
};
\addlegendentry{\tiny GPM}

\addplot [color=mycolor2, draw=none, mark=*, mark size=1.00pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	37519.6767430268\\
2	41609.1824086753\\
3	44776.0514896293\\
4	47633.6801850371\\
5	50387.4382795545\\
6	52767.6574488743\\
7	54391.99908477\\
8	55264.2427782742\\
9	55658.5883197889\\
10	55819.7751630182\\
11	55884.2392190629\\
12	55912.7351365801\\
13	55928.8590166618\\
14	55941.0219826228\\
15	55951.9520261192\\
16	55962.2604497209\\
17	55971.7947542087\\
18	55980.2144053727\\
19	55987.2543783267\\
20	55992.8331122647\\
21	55997.0622197742\\
22	56000.1887619312\\
23	56002.5069754753\\
24	56004.2802680895\\
25	56005.6991982624\\
26	56006.8775454571\\
27	56007.8725017162\\
28	56008.7114217964\\
29	56009.4126050426\\
30	56009.9954940853\\
};
\addlegendentry{\tiny GPMM}

\end{axis}
\end{tikzpicture}%

==> Pictures/AlgComparisonLogLog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*4.521in,
height=0.45*3.565in,
at={(0.45*0.758in,0.45*0.482in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\log(n)$},
ymin=-2,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\log(f_\star-f(x_n))$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=square, mark size=1.00pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	9.79110345021754\\
0.693147180559945	9.5699575508448\\
1.09861228866811	9.37541051423023\\
1.38629436111989	9.17880191403921\\
1.6094379124341	8.96293388275016\\
1.79175946922805	8.71955820141708\\
1.94591014905531	8.44909113208324\\
2.07944154167984	8.15875574886044\\
2.19722457733622	7.85875890084086\\
2.30258509299405	7.55876145060882\\
2.39789527279837	7.26617488531367\\
2.484906649788	6.98594779441803\\
2.56494935746154	6.72098653465572\\
2.63905732961526	6.47270884889197\\
2.70805020110221	6.24154440919284\\
2.77258872223978	6.0273084946319\\
2.83321334405622	5.82944201988841\\
2.89037175789616	5.64715405250635\\
2.94443897916644	5.47950754168334\\
2.99573227355399	5.32547581100567\\
3.04452243772342	5.18398438056042\\
3.09104245335832	5.05394457498791\\
3.13549421592915	4.93428125364676\\
3.17805383034795	4.82395526043846\\
3.2188758248682	4.72198069225583\\
3.25809653802148	4.62743714433595\\
3.29583686600433	4.53947732744712\\
3.3322045101752	4.45733067383224\\
3.36729582998647	4.38030368005064\\
3.40119738166216	4.30777776518612\\
3.43398720448515	4.23920537351829\\
3.46573590279973	4.17410495220558\\
3.49650756146648	4.11205531471315\\
3.52636052461616	4.05268978012363\\
3.55534806148941	3.9956903696189\\
3.58351893845611	3.94078225028393\\
3.61091791264422	3.88772854439674\\
3.63758615972639	3.8363255682638\\
3.66356164612965	3.78639852582732\\
3.68887945411394	3.73779765575518\\
3.71357206670431	3.69039481359884\\
3.73766961828337	3.6440804604433\\
3.76120011569356	3.59876102420494\\
3.78418963391826	3.55435659781909\\
3.80666248977032	3.51079893883842\\
3.8286413964891	3.46802973656693\\
3.85014760171006	3.425999115231\\
3.87120101090789	3.38466434441158\\
3.89182029811063	3.3439887307976\\
3.91202300542815	3.30394066807726\\
};
\addlegendentry{\tiny GPM}

\addplot [color=mycolor2, draw=none, mark=*, mark size=1.00pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	9.79110345493079\\
0.693147180559945	9.52854467305441\\
1.09861228866811	9.26241607075809\\
1.38629436111989	8.94293512367055\\
1.6094379124341	8.51837397263592\\
1.79175946922805	7.96028323473408\\
1.94591014905531	7.28159513042983\\
2.07944154167984	6.53316941123437\\
2.19722457733622	5.8092202101496\\
2.30258509299405	5.2389533321257\\
2.39789527279837	4.88593561026078\\
2.484906649788	4.68153968207392\\
2.56494935746154	4.52693772893251\\
2.63905732961526	4.36810150830825\\
2.70805020110221	4.1867734168061\\
2.77258872223978	3.98102873684612\\
2.83321334405622	3.75635938926476\\
2.89037175789616	3.52250587576598\\
2.94443897916644	3.2913102183132\\
2.99573227355399	3.07357446523881\\
3.04452243772342	2.87543924418229\\
3.09104245335832	2.69664200397194\\
3.13549421592915	2.5320782803835\\
3.17805383034795	2.37517593505054\\
3.2188758248682	2.22057721286717\\
3.25809653802148	2.06515272855111\\
3.29583686600433	1.90785462902716\\
3.3322045101752	1.74917774692831\\
3.36729582998647	1.59066214711469\\
3.40119738166216	1.43455242763704\\
3.43398720448515	1.28355610328249\\
3.46573590279973	1.14058346442972\\
3.49650756146648	1.00838616146638\\
3.52636052461616	0.8891078070387\\
3.55534806148941	0.783849091570496\\
3.58351893845611	0.692377298702203\\
3.61091791264422	0.613073351784778\\
3.63758615972639	0.543140214850479\\
3.66356164612965	0.479023129523695\\
3.68887945411394	0.416935696063159\\
3.71357206670431	0.353367122085914\\
3.73766961828337	0.285472233888682\\
3.76120011569356	0.211297795715374\\
3.78418963391826	0.129845945368611\\
3.80666248977032	0.0410011802142275\\
3.8286413964891	-0.0546457349255845\\
3.85014760171006	-0.156042885125234\\
3.87120101090789	-0.261953338488343\\
3.89182029811063	-0.371216572448623\\
3.91202300542815	-0.48294576798069\\
};
\addlegendentry{\tiny GPMM}

\end{axis}
\end{tikzpicture}%

==> Pictures/PowerEUSpectrumHHT.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.772in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={Eigenvalue index},
ymin=0,
ymax=0.65,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Spectrum of $HH^\top /N$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.542237221051981\\
2	0.343440179746207\\
3	0.114322594597737\\
4	3.16319933964553e-09\\
5	1.31762324594454e-09\\
6	8.22749904999389e-11\\
7	3.97913533453326e-11\\
8	6.23095332072041e-13\\
9	4.81384482081004e-13\\
10	7.12820405367188e-14\\
};
\end{axis}
\end{tikzpicture}%

==> Pictures/PowerEUSpectrumK.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=4,
        /tikz/.cd
    },
at={(0.921in,0.481in)},
scale only axis,
xmin=1,
xmax=9,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={Eigenvalue index},
ymin=0.996,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Spectrum of $\mathcal{L}$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.999730181178602\\
2	0.999265712722004\\
3	0.999141399560744\\
4	0.998631686802915\\
5	0.998034335385042\\
6	0.997342841728141\\
7	0.996801674107546\\
8	0.996599862535689\\
9	0.996165579532719\\
10	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Pictures/SpectrumLFR3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={Eigenvalue index},
ymin=0,
ymax=0.65,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Spectrum of $H_\star H^\top_\star /n$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.45597\\
2	0.392568\\
3	0.151446\\
4	1.5529e-05\\
5	1.94968e-13\\
6	6.24418e-14\\
7	1.96625e-14\\
8	1.16453e-14\\
9	7.4935e-15\\
10	5.62094e-15\\
};
\end{axis}
\end{tikzpicture}%

==> Pictures/SpectrumLFR8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={Eigenvalue index},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Spectrum of $H_\star H^\top_\star /n$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.198506\\
2	0.162883\\
3	0.10463\\
4	0.0912335\\
5	0.0834486\\
6	0.0714809\\
7	0.0604321\\
8	0.0578741\\
9	0.0501816\\
10	0.0381207\\
11	0.0308216\\
12	0.0267487\\
13	0.0165511\\
14	0.00707156\\
15	8.6103e-06\\
16	5.82919e-06\\
17	1.27552e-06\\
18	4.70119e-07\\
19	1.08008e-07\\
20	5.61302e-08\\
};
\end{axis}
\end{tikzpicture}%

==> Pictures/SpectrumSDPPowerEU.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={Eigenvalue index},
ymin=0,
ymax=0.65,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue},
axis background/.style={fill=white},
title={Spectrum of $H_\star H^\top_\star /n$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.509904836538711\\
2	0.341123604917994\\
3	0.139805017323222\\
4	0.00428021915487737\\
5	0.00190978866518128\\
6	0.00145172739882833\\
7	0.00037730838372922\\
8	0.000260402999991319\\
9	0.000185809587294867\\
10	0.000131059461336865\\
};
\end{axis}
\end{tikzpicture}%
